EVMPatch: Timely and Automated Patching of Ethereum Smart Contracts

Recent attacks exploiting errors in smart contract code had devastating consequences thereby questioning the benefits of this technology. It is currently highly challenging to fix errors and deploy a patched contract in time. Instant patching is especially important since smart contracts are always online due to the distributed nature of blockchain systems. They also manage considerable amounts of assets, which are at risk and often beyond recovery after an attack. Existing solutions to upgrade smart contracts depend on manual and error-prone processes. This paper presents a framework, called EVMPatch, to instantly and automatically patch faulty smart contracts. EVMPatch features a bytecode rewriting engine for the popular Ethereum blockchain, and transparently/automatically rewrites common off-the-shelf contracts to upgradable contracts. The proof-of-concept implementation of EVMPatch automatically hardens smart contracts that are vulnerable to integer over/underflows and access control errors, but can be easily extended to cover more bug classes. Our extensive evaluation on 14,000 real-world (vulnerable) contracts demonstrate that our approach successfully blocks attack transactions launched on these contracts, while keeping the intended functionality of the contract intact. We perform a study with experienced software developers, showing that EVMPatch is practical, and reduces the time for converting a given Solidity smart contract to an upgradable contract by 97.6 %, while ensuring functional equivalence to the original contract.

==> figures/batchoverflow_sol.tex <==
\begin{lstlisting}[language=solidity]
function batchTransfer(address[] _receivers, uint256 _value) 
                       public whenNotPaused returns (bool) {
  uint cnt = _receivers.length;
// OVERFLOW: 2 * ((INT_MAX / 2) + 1) == 0 
  uint256 amount = uint256(cnt) * _value;
  require(cnt > 0 && cnt <= 20);
// BYPASSED CHECK: balances[msg.sender] >= 0
  require(_value > 0 && balances[msg.sender] >= amount);
// RESULT: Transfer of ((INT_MAX / 2) + 1) tokens
\end{lstlisting}


==> figures/burnoverflowhexagon_fp.tex <==
\begin{lstlisting}[language=solidity]
uint8 public constant burnPerTransaction = 2;
mapping (address => uint256) public balanceOf;
// ...
function _transfer(address _from, 
                   address _to, 
                   uint _value) internal {
// ...
// Line 85 in the Hexagon contract
balanceOf[_from] -= _value + burnPerTransaction;
// ...
\end{lstlisting}

\begin{lstlisting}[language=evm]
// ...
// this computes the address of balanceOf[_from] mapping
SHA3      
DUP1
SLOAD // load balanceOf[_from]     
PUSH1 0x1 
NOT   // ~1 == 0xffffffff...ffffffffffe == -2
SWAP1 // balanceOf[_from] on top
DUP8  // the passed parameter `_value`
SWAP1 // stack = [ _balanceOf[_from], _value, -2,  ... ]
SUB   // x = _balanceOf[_from] - _value 
DUP2  // stack = [-2, _balanceOf[_from] - _value, -2, ...]
ADD   // -2 + (_balanceOf[_from] - _value)
// ...  
\end{lstlisting}


==> figures/parity_patch_script.tex <==
\begin{lstlisting}[language=]
add_require_patch:
  initWallet:
    - sload(m_numOwner) == 0

delete_public_function_patch: 
  - initDayLimit
  - initMultiowned
\end{lstlisting}


==> figures/parity_source.tex <==
\begin{lstlisting}[language=solidity,escapechar=@]
function initMultiowned(address[] _owners, uint _required) 
                     @\circleone@ internal {
// ...
function initDaylimit(uint _limit) @\circleone@ internal {
// ...
// throw unless the contract is not yet initialized.
modifier only_uninitialized { if (m_numOwners > 0) throw; _;}

function initWallet(address[] _owners, uint _required, 
                 uint _daylimit) 
                 @\circletwo@ only_uninitialized {
// ...
\end{lstlisting}

